The Massive Star-Forming Regions Omnibus X-Ray Catalog, Third Installment

We offer to the star formation community the third installment of the Massive Star-forming Regions (MSFRs) Omnibus X-ray Catalog (MOXC3), a compilation of X-ray point sources detected in 50 archival Chandra/ACIS observations of 14 Galactic MSFRs and surrounding fields. The MOXC3 MSFRs are NGC 2264, NGC 6193, RCW 108-IR, Aur OB1, DR15, NGC 6231, Berkeley 87, NGC 6357, AFGL 4029, h Per (NGC 869), NGC 281, Onsala 2S, G305, and RCW 49 (Wd 2); they have distances of 0.7 kpc to 4.2 kpc. Most exhibit clumped or clustered young stellar populations; several contain at least two distinct massive young stellar clusters. The total MOXC3 catalog includes 27,923 X-ray point sources. We take great care to identify even the faintest X-ray point sources across these fields. This allows us to remove this point source light, revealing diffuse X-ray structures that pervade and surround MSFRs, often generated by hot plasmas from massive star feedback. As we found in MOXC1 and MOXC2, diffuse X-ray emission is traceable in all MOXC3 MSFRs; here we perform spectral fitting to investigate the origins of selected diffuse regions. Once again, MOXC3 shows the value of high spatial resolution X-ray studies of MSFRs enabled by Chandra.

==> (inline-0) <==
\begin{deluxetable}{lrrhrhhhhhh|llllc|llllc|llllc|llcchhhh|cchh@{}}   % 0 abundances
% \begin{deluxetable}{@{\hspace{1em}}lrrhrhhhhhh||llllc|llllc|llllc|llcchhhh||ccrr@{}}   % 0 abundances
%\begin{deluxetable}{@{\hspace{1em}}lrrhr|lllllh||llllc|llllc|llllc|llcc|lhlc||ccrr@{}}   % 0 abundances
%\begin{deluxetable}{@{\hspace{1em}}lrrhr|llllll||llllc|llllc|llllc|llcc|lhlc||ccrr@{}}   % 0 abundances
 
%\tablewidth{0pt}
%\tabletypesize{\scriptsize} 
 \tabletypesize{\tiny}
%\tablecolumns{13}

\tablecaption{Spectral Fits for Diffuse Regions \label{tbl:diffuse_spectroscopy_style2}}

%{\ \hrulefill\ Extractions\ \hrulefill\ }

\tablehead{
 \multicolumn{4}{c}{\ \hrulefill\ Diffuse Region\tablenotemark{a}\ \hrulefill\ } &
\multicolumn{32}{c}{\ \hrulefill\ Spectral Fit Parameters\tablenotemark{b}\ \hrulefill\ }      % 6 abundances                                                            
%& \colhead{Notes\tablenotemark{d}} 
\\ [-7pt]
%
% \multicolumn{4}{c}{\hrulefill} &
%\multicolumn{32}{c}{\hrulefill}       % 6 abundances
\\[-7pt]
\multicolumn{4}{c}{} &
\colhead{Quality} &
\multicolumn{21}{c}{\ \hrulefill\ Diffuse Components\ \hrulefill\ } &
\multicolumn{4}{c}{\ \hrulefill\ Unresolved Pre-MS Stars\ \hrulefill\ } &
\multicolumn{4}{c}{} & %Background}  
\multicolumn{2}{c}{Total Diffuse}
\\[-3pt]
%
%\multicolumn{4}{c}{} &
%\multicolumn{1}{c}{} &
% \multicolumn{6}{c}{} &                  % 0 abundances
%\multicolumn{15}{c}{\hrulefill} &
%\multicolumn{3}{c}{} &                                                 
%\multicolumn{4}{c}{} \\[-3pt]
%
\multicolumn{4}{c}{} &
\multicolumn{1}{c}{} &
%\multicolumn{6}{c}{Abundances} &                  % 6 abundances
 \multicolumn{6}{c}{}           &                  % 0 abundances
\multicolumn{5}{c}{\ \hrulefill\ pshock$^1$\ \hrulefill\ } &
\multicolumn{5}{c}{\ \hrulefill\ pshock$^2$\ \hrulefill\ } &
\multicolumn{5}{c}{\ \hrulefill\ pshock$^3$\ \hrulefill\ } &
\multicolumn{4}{c}{\ \hrulefill\ apec$^4$+apec$^5$\ \hrulefill\ } &
\multicolumn{4}{c}{} & %apec$^6$} &
\multicolumn{2}{c}{\ \hrulefill\ (1+2+3)\ \hrulefill\ } \\[-5pt]
% 
%\multicolumn{4}{c}{\hrulefill} &
%\multicolumn{1}{c}{\hrulefill} &
%%\multicolumn{6}{c}{Abundances} &                  % 6 abundances
% \multicolumn{6}{c}{}           &                  % 0 abundances
%\multicolumn{5}{c}{\hrulefill} &
%\multicolumn{5}{c}{\hrulefill} &
%\multicolumn{5}{c}{\hrulefill} &
%\multicolumn{4}{c}{\hrulefill} &
%\multicolumn{4}{c}{} & %\hrulefill} &
%\multicolumn{2}{c}{\hrulefill}   \\[-5pt]
%
%
\colhead{Name} & \colhead{NetCt} & \colhead{Area} & \nocolhead{} & 
\colhead{$\chi^2 \!/\! \rm{DOF}$} &
%
%  \colhead{O} &   \colhead{Ne} &   \colhead{Mg} &   \colhead{Si} &   \colhead{S} &   \colhead{Fe} & % 6 abundances
 \nocolhead{O} & \nocolhead{Ne} & \nocolhead{Mg} & \nocolhead{Si} & \nocolhead{S} & \nocolhead{Fe} & % 0 abundances
\colhead{$N_{H}^{1}$} & \colhead{$kT^1$} & \colhead{${\tau}^1$} & \colhead{$SEM^1$} & \colhead{$SB^{1}_{tc}$} &
\colhead{$N_{H}^{2}$} & \colhead{$kT^2$} & \colhead{${\tau}^2$} & \colhead{$SEM^2$} & \colhead{$SB^{2}_{tc}$} &
\colhead{$N_{H}^{3}$} & \colhead{$kT^3$} & \colhead{${\tau}^3$} & \colhead{$SEM^3$} & \colhead{$SB^{3}_{tc}$} &
\colhead{$N_{H}^{\bigstar}$} &                                       \colhead{$SEM^5$} & \colhead{$SB^{\bigstar}_{tc}$} & \colhead{$L^{\bigstar}_{tc}$} &
\nocolhead{$N_{H}^{6}$} & \nocolhead{$kT^6$} &                      \nocolhead{$SEM^6$} & \nocolhead{$SB^{6}_{tc}$} &
\colhead{$SB^{}_{tc}$} & \colhead{$L^{}_{tc}$}
%
%\colhead{SB4$_{tc}$} & \colhead{SB5$_{tc}$}
%
\\[-5pt]
\colhead{} & \colhead{(cts)} & \colhead{(pc$^{2}$)} & \nocolhead{($\arcmin^{2}$)} &
\colhead{()} & 
%\multicolumn{6}{c}{(solar units)} &        % 6 abundances
 \multicolumn{6}{c}{}              &        % 0 abundances
\multicolumn{23}{c}{(\dotfill\ $N_H$: $10^{22}$cm$^{-2}$\ \dotfill\ $kT$:  keV\ \dotfill\ $\tau$: log cm$^{-3}$ s\ \dotfill\ $SEM$: log cm$^{-3}$ pc$^{-2}$\ \dotfill $SB$: log erg s$^{-1}$ pc$^{-2}$ \dotfill $L$: log erg s$^{-1}$ \dotfill)} 
\\[-10pt]
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \nocolhead{} & \colhead{(4)} & 
\nocolhead{} & \nocolhead{} & \nocolhead{} & \nocolhead{} & \nocolhead{} & \nocolhead{} & 
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & 
\colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & 
\colhead{(15)} & \colhead{(16)} & \colhead{(17)} & \colhead{(18)} & \colhead{(19)} & 
\colhead{(20)} & \colhead{(21)} & \colhead{(22)} & \colhead{(23)} & 
\nocolhead{(24)} & \nocolhead{()} & \nocolhead{(25)} & \nocolhead{(26)} & 
\colhead{(27)} & \colhead{(28)} 
}
%
% NOTE:  the \phantom calls in this table are used to make the numbers line
% up properly.
%
% You can NOT simply put pairs of '$' characters around each field in the format string below to get math mode for all the columns because, unfortunately, the AASTEX /nodata command fails in math mode.
% The table generator will substitute (via a 'sed' process) /nodata for each NaN printed by the format string below.
% We COULD carefully craft these format strings to produce '$/nodata$' in such cases and then have the table generator's sed look for that exact string.
%
%\decimalcolnumbers   % This command does not work, so we write column numbers explicitly above.
\startdata
\multicolumn{20}{l}{{\bf AEAur} D=0.402 kpc; Aur OB1 D=1.63 kpc (used for Unresolved Pre-MS Star luminosities in both regions)}\\
AE Aur (0.402 kpc)  &    382 &     0.4 &    28.3 &    14/ 14 & & & & & &  & $0.0\phd\!*$  & $0.27\phd_{\cdots}^{+0.4}$ & $12.0\phd_{\cdots}^{\cdots}$ & $ 53.5\phd_{\cdots}^{+0.4}$ &   30.70& \nodata   & \nodata & \nodata & \nodata & \nodata& \nodata  & \nodata & \nodata & \nodata & \nodata& \nodata                    & \nodata                     & \nodata & \nodata& \nodata & \nodata          & \nodata                   & \nodata                    &   30.70 &   30.29& {grp1.8_diffuse_3pshock} &            HandFit \\[1ex]  % & SNR=   4 & Cstat=\nodata & chi^2= 1.03 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3\_AEAur)
AE Aur (1.63 kpc)    &    382 &     6.4 &    28.3 &    14/ 14 & & & & & &  & \nodata       & \nodata                    & \nodata                      & \nodata                     & \nodata& \nodata   & \nodata & \nodata & \nodata & \nodata& \nodata  & \nodata & \nodata & \nodata & \nodata& $1.7\phd_{\cdots}^{+7.2}$  & $ 53.4\phd_{\cdots}^{+1.0}$ &   30.57 &  31.37 & \nodata & \nodata          & \nodata                   & \nodata                    & \nodata & \nodata& {grp1.8_diffuse_3pshock} &            HandFit \\[1ex]  % & SNR=   4 & Cstat=\nodata & chi^2= 1.03 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3\_AEAur)
%corners(@0.402 kpc)&    823 &     0.6 &    44.1 &    14/ 16 & & & & & &  & \nodata       & \nodata                    & \nodata       & \nodata                   & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $0.27\phd_{\cdots}^{+0.9}$           & $ 53.4\phd_{-0.2}^{+0.4}$ &   30.59 &   30.37 & $2.3\phd\!*$      & $10\phd\!*$      & $ 53.7\phd_{-0.4}^{+0.2}$ &   30.85                    & \nodata & \nodata& {grp2.1_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=   9 & Cstat=\nodata & chi^2= 0.85 & Redshift=$0.0\phd\!*$ & (corners)
 corners (1.63 kpc)  &    823 &     9.9 &    44.1 &    14/ 16 & & & & & &  & \nodata       & \nodata                    & \nodata       & \nodata                   & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $0.27\phd_{\cdots}^{+0.9}$           & $ 53.4\phd_{-0.2}^{+0.4}$ &   30.59 &   31.59 & $2.3\phd\!*$      & $10\phd\!*$      & $ 53.7\phd_{-0.4}^{+0.2}$ &   30.85                    & \nodata & \nodata& {grp2.1_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=   9 & Cstat=\nodata & chi^2= 0.85 & Redshift=$0.0\phd\!*$ & (corners)
\hline
\multicolumn{20}{l}{{\bf NGC2264} D=0.738 kpc}\\
               IRS2 &   1056 &     0.2 &     4.9 &    41/ 28 & & & & & &  & \nodata & \nodata & \nodata & \nodata & \nodata& $0.30\phd_{\cdots}^{+0.3}$ & $0.49\phd_{\cdots}^{\cdots}$ & $9.05\phd_{-0.4}^{+1.0}$ & $ 54.2\phd_{\cdots}^{+1.3}$ &   31.23&  \nodata & \nodata & \nodata & \nodata & \nodata& $1.7\phd_{-0.9}^{\cdots}$            & $ 53.9\phd_{-0.3}^{+0.2}$ &   31.06 &   30.41& $5.5\phd\!*$            & ${\phn}10\phd\!*$            & $ 54.2\phd\!*$              &   31.35                    &   31.23 &   30.59& {grp2.5_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  16 & Cstat=\nodata & chi^2= 1.46 & Redshift=$0.0\phd\!*$               & (IRS2)
% (cone)       IRS2 &   1056 &     0.2 &     4.9 &    41/ 28 & & & & & &  & $0.30\phd_{\cdots}^{+0.3}$ & $0.49\phd_{\cdots}^{\cdots}$ & $9.05\phd_{-0.4}^{+1.0}$ & $ 54.2\phd_{\cdots}^{+1.3}$ &   31.23& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $1.7\phd_{-0.9}^{\cdots}$            & $ 53.9\phd_{-0.3}^{+0.2}$ &   31.06 &   30.41& $5.5\phd\!*$            & ${\phn}10\phd\!*$            & $ 54.2\phd\!*$              &   31.35                    &   31.23 &   30.59& {grp2.5_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  16 & Cstat=\nodata & chi^2= 1.46 & Redshift=$0.0\phd\!*$               & (IRS2)
               IRS1 &   3317 &     0.7 &    15.6 &    79/ 63 & & & & & &  & $0.0\phd\!*$               & $0.14\phd_{\cdots}^{+0.2}$   & $8.00\phd\!*$            & $ 55.3\phd_{\cdots}^{+0.7}$ &   30.45& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $0.29\phd_{\cdots}^{+0.4}$           & $ 53.5\phd_{-0.1}^{+0.1}$ &   30.65 &   30.51& $5.5\phd\!*$            & ${\phn}10\phd\!*$            & $ 54.2\phd\!*$              &   31.35                    &   30.45 &   30.31& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  26 & Cstat=\nodata & chi^2= 1.25 & Redshift=$0.0\phd\!*$               & (cone)
               NW   &   1552 &     0.3 &     6.3 &    66/ 84 & & & & & &  & $0.21\phd_{\cdots}^{+0.3}$ & $0.10\phd\!*$              & $8.00\phd\!*$      & $ 56.6\phd_{\cdots}^{+0.6}$  &   31.03& \nodata            & \nodata                      & \nodata                  & \nodata                     & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata                     & \nodata                     & \nodata & \nodata& $1.4\phd_{-0.3}^{+0.3}$ & $4.9\phd_{-1.3}^{+2.5}$      & $ 55.0\phd_{-0.08}^{+0.09}$ &   32.06                    &   31.03 &   30.49& {grp2.3_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  30 & Cstat=\nodata & chi^2= 0.79 & Redshift=$0.20\phd_{-0.02}^{+0.03}$ & (NW)
&&&&\multicolumn{20}{l}{\hspace{5em}galaxy cluster component: $N_H^{gal}$ = $1.4\phd_{-0.3}^{+0.3}$; $kT^{gal}$ = $4.9\phd_{-1.3}^{+2.5}$; $SEM^{gal}$ = $55.0\phd_{-0.08}^{+0.09}$; $SB^{gal}$ = 32.06; Redshift = $0.20\phd_{-0.02}^{+0.03}$}\\
              15Mon &    855 &     2.0 &    43.5 &    18/ 24 & & & & & &  & $0.0\phd\!*$               & $0.33\phd_{\cdots}^{\cdots}$ & $8.50\phd_{\cdots}^{+0.3}$ & $ 54.3\phd_{\cdots}^{+0.6}$ &   30.56& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $0.45\phd_{\cdots}^{\cdots}$           & $ 53.5\phd_{-0.9}^{+0.5}$ &   30.63 &   30.93& $2.4\phd\!*$            & ${\phn}10\phd\!*$            & $ 53.3\phd_{\cdots}^{+0.3}$ &   30.52                    &   30.56 &   30.86& {grp2.3_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  12 & Cstat=\nodata & chi^2= 0.75 & Redshift=$0.0\phd\!*$               & (diffuse\_moxc3\_15Mon)
\hline
\multicolumn{20}{l}{{\bf NGC6193} D=1.19 kpc}\\
            NGC6193 &   7102 &    11.6 &    96.5 &   130/112 & & & & & &  & $0.0\phd\!*$ & $0.52\phd\!*$                & ${\phn}8.00\phd\!*$ & $ 54.2\phd_{-0.06}^{+0.12}$   &   30.56& $1.2\phd_{-0.1}^{+0.1}$ & $0.52\phd_{-0.10}^{+0.07}$ & $12.0\phd_{-0.3}^{+1.3}$ & $ 54.4\phd_{-0.2}^{+0.3}$     &   31.70& \nodata & \nodata & \nodata & \nodata & \nodata& $1.2\phd\!*$                      & $ 53.7\phd\!*$              &   30.85 &   31.92& $3.2\phd\!*$              & $10\phd\!*$      & $ 53.9\phd\!*$            &   31.10                    &   31.73 &   32.79& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  48 & Cstat=\nodata & chi^2= 1.16 & Redshift=$0.0\phd\!*$ & (NGC6193)
            RCW108  &    405 &     0.5 &     4.0 &    14/ 15 & & & & & &  & $0.0\phd\!*$ & $0.32\phd_{\cdots}^{\cdots}$ & $13.7\phd\!*$       & $ 53.1\phd_{\cdots}^{\cdots}$ &   30.18& \nodata                 & \nodata                    & \nodata                  & \nodata                       & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $2.7\phd_{-1.1}^{+1.4}$           & $ 54.5\phd_{-0.3}^{+0.2}$   &   31.60 &   31.28& $4.7\phd\!*$              & $10\phd\!*$      & $ 53.9\phd\!*$            &   31.10                    &   30.18 &   29.87& {grp2.5_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  12 & Cstat=\nodata & chi^2= 0.96 & Redshift=$0.0\phd\!*$ & (RCW108)
            SE      &   1064 &     0.8 &     6.9 &    31/ 32 & & & & & &  & $0.0\phd\!*$ & $0.26\phd_{-0.06}^{+0.09}$   & $13.7\phd\!*$       & $ 53.4\phd_{-0.19}^{+0.07}$   &   30.45& \nodata & \nodata & \nodata & \nodata & \nodata& $1.5\phd_{-0.6}^{+0.3}$ & $1.2\phd_{-0.3}^{\cdots}$  & $13.7\phd\!*$            & $ 54.7\phd_{\cdots}^{\cdots}$ &   31.86&  $1.5\phd\!*$                      & $ 54.6\phd_{\cdots}^{+0.3}$ &   31.70 &   31.62& $5.5\phd_{\cdots}^{+8.3}$ & $10\phd\!*$      & $ 54.7\phd_{-0.1}^{+0.2}$ &   31.91                    &   31.88 &   31.80& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  22 & Cstat=\nodata & chi^2= 0.96 & Redshift=$0.0\phd\!*$ & (SE)
%           SE      &   1064 &     0.8 &     6.9 &    31/ 32 & & & & & &  & $0.0\phd\!*$ & $0.26\phd_{-0.06}^{+0.09}$   & $13.7\phd\!*$       & $ 53.4\phd_{-0.19}^{+0.07}$   &   30.45& $1.5\phd_{-0.6}^{+0.3}$ & $1.2\phd_{-0.3}^{\cdots}$  & $13.7\phd\!*$            & $ 54.7\phd_{\cdots}^{\cdots}$ &   31.86& \nodata & \nodata & \nodata & \nodata & \nodata& $1.5\phd\!*$                      & $ 54.6\phd_{\cdots}^{+0.3}$ &   31.70 &   31.62& $5.5\phd_{\cdots}^{+8.3}$ & $10\phd\!*$      & $ 54.7\phd_{-0.1}^{+0.2}$ &   31.91                    &   31.88 &   31.80& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  22 & Cstat=\nodata & chi^2= 0.96 & Redshift=$0.0\phd\!*$ & (SE)
\hline
\multicolumn{20}{l}{{\bf DR15} D=1.4 kpc}\\
              DR15  &   1416 &     5.2 &    31.6 &    36/ 32 & & & & & &  & $0.0\phd\!*$   & $0.22\phd_{-0.05}^{+0.08}$ & $13.7\phd\!*$ & $ 53.4\phd_{-0.3}^{+0.3}$ &   30.37& $2.5\phd_{-1.3}^{\cdots}$    & $0.48\phd_{-0.3}^{+0.7}$     & ${\phn}8.00\phd\!*$            & $ 55.6\phd_{\cdots}^{+0.8}$   &   31.95& \nodata               & \nodata                   & \nodata                      & \nodata                     & \nodata& $7.7\phd_{-3.3}^{\cdots}$           & $ 54.8\phd_{-0.1}^{+0.1}$ &   31.97 &   32.69& $9.7\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   31.96 &   32.68& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  21 & Cstat=\nodata & chi^2= 1.13 & Redshift=$0.0\phd\!*$ & (DR15)
              NE    &    924 &     4.8 &    28.9 &    23/ 18 & & & & & &  & \nodata    & \nodata                    & \nodata       & \nodata                   & \nodata& $0.29\phd_{\cdots}^{\cdots}$ & $0.43\phd_{\cdots}^{\cdots}$ & $13.7\phd\!*$                  & $ 53.5\phd_{\cdots}^{\cdots}$ &   30.69& $3.4\phd_{-1.1}^{\cdots}$ & $3.5\phd_{-1.2}^{\cdots}$ & $13.7\phd\!*$                & $ 54.5\phd_{-0.2}^{+0.2}$   &   31.65& \nodata                             & \nodata                   & \nodata & \nodata& $5.4\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   31.70 &   32.38& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  16 & Cstat=\nodata & chi^2= 1.25 & Redshift=$0.0\phd\!*$ & (NE)
              SW    &    608 &     3.6 &    21.9 &    15/ 13 & & & & & &  &  $0.69\phd_{-0.3}^{\cdots}$   & $0.38\phd_{\cdots}^{\cdots}$ & $13.7\phd\!*$                  & $ 54.1\phd_{\cdots}^{+1.1}$   &   31.25& \nodata    & \nodata                    & \nodata       & \nodata                   & \nodata& $2.7\phd_{-1.4}^{\cdots}$ & $3.4\phd\!*$              & $13.7\phd\!*$                & $ 54.2\phd_{-0.2}^{+0.2}$   &   31.36& \nodata                             & \nodata                   & \nodata & \nodata& $4.7\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   31.61 &   32.17& {grp2.8_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  12 & Cstat=\nodata & chi^2= 1.12 & Redshift=$0.0\phd\!*$ & (SW)
%             SW    &    608 &     3.6 &    21.9 &    15/ 13 & & & & & &  & \nodata    & \nodata                    & \nodata       & \nodata                   & \nodata& $0.69\phd_{-0.3}^{\cdots}$   & $0.38\phd_{\cdots}^{\cdots}$ & $13.7\phd\!*$                  & $ 54.1\phd_{\cdots}^{+1.1}$   &   31.25& $2.7\phd_{-1.4}^{\cdots}$ & $3.4\phd\!*$              & $13.7\phd\!*$                & $ 54.2\phd_{-0.2}^{+0.2}$   &   31.36& \nodata                             & \nodata                   & \nodata & \nodata& $4.7\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   31.61 &   32.17& {grp2.8_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  12 & Cstat=\nodata & chi^2= 1.12 & Redshift=$0.0\phd\!*$ & (SW)
              north &   1360 &     4.4 &    26.5 &    14/ 23 & & & & & &  & \nodata    & \nodata                    & \nodata       & \nodata                   & \nodata& $0.50\phd_{-0.4}^{\cdots}$   & $2.0\phd_{-0.8}^{\cdots}$    & ${\phn}8.99\phd_{-0.5}^{+0.3}$ & $ 54.2\phd_{-0.3}^{+0.3}$     &   31.60& $6.2\phd_{-2.9}^{\cdots}$ & $2.0\phd\!*$              & $11.6\phd_{\cdots}^{\cdots}$ & $ 54.9\phd_{\cdots}^{+0.4}$ &   32.29& \nodata                             & \nodata                   & \nodata & \nodata& $8.2\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   32.37 &   33.01& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  17 & Cstat=\nodata & chi^2= 0.62 & Redshift=$0.0\phd\!*$ & (north)
\hline
\multicolumn{20}{l}{{\bf Berk87} D=1.66 kpc; ON 2 D=3.5 kpc (used for ON 2S)}\\
% Berk87 (@1.66 kpc)&   1746 &     7.2 &    30.9 &    39/ 39 & & & & & &  & $0.0\phd\!*$ & $0.10\phd\!*$              & $13.7\phd\!*$       & $ 54.5\phd_{-0.2}^{+0.2}$   &   30.58& $1.3\phd_{-0.9}^{+0.4}$    & $0.72\phd_{\cdots}^{\cdots}$ & $12.0\phd_{\cdots}^{\cdots}$ & $ 54.0\phd_{\cdots}^{+0.4}$ &   31.39& \nodata                   & \nodata       & \nodata                  & \nodata                   & \nodata& $1.3\phd\!*$           & $ 53.9\phd_{\cdots}^{+0.3}$ &   31.05 &   31.90& $6.1\phd_{-3.4}^{+4.3}$ & $10\phd\!*$      & $ 54.3\phd\!*$ &   31.48                    &   31.45 &   32.31& {grp2.5_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  18 & Cstat=\nodata & chi^2= 1.00 & Redshift=$0.0\phd\!*$ & (Berk87)
   ON 2S            &   1746 &    32.0 &    30.9 &    39/ 39 & & & & & &  & $0.0\phd\!*$ & $0.10\phd\!*$              & $13.7\phd\!*$       & $ 54.5\phd_{-0.2}^{+0.2}$   &   30.58& $1.3\phd_{-0.9}^{+0.4}$    & $0.72\phd_{\cdots}^{\cdots}$ & $12.0\phd_{\cdots}^{\cdots}$ & $ 54.0\phd_{\cdots}^{+0.4}$ &   31.39& \nodata                   & \nodata       & \nodata                  & \nodata                   & \nodata& $1.3\phd\!*$           & $ 53.9\phd_{\cdots}^{+0.3}$ &   31.05 &   32.55& $6.1\phd_{-3.4}^{+4.3}$ & $10\phd\!*$      & $ 54.3\phd\!*$ &   31.48                    &   31.45 &   32.96& {grp2.5_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  18 & Cstat=\nodata & chi^2= 1.00 & Redshift=$0.0\phd\!*$ & (Berk87)
             south  &   5389 &    24.6 &   105.3 &    78/ 76 & & & & & &  & $0.0\phd\!*$ & $0.12\phd_{\cdots}^{+0.1}$ & ${\phn}8.00\phd\!*$ & $ 55.9\phd_{\cdots}^{+0.3}$ &   30.65& $0.64\phd_{-0.3}^{\cdots}$ & $0.91\phd_{-0.1}^{\cdots}$   & $13.7\phd\!*$                & $ 53.5\phd_{\cdots}^{+0.2}$ &   30.80& $1.5\phd_{-0.3}^{\cdots}$ & $0.91\phd\!*$ & $9.68\phd_{-0.2}^{+0.2}$ & $ 54.5\phd_{-0.2}^{+0.2}$ &   32.22& \nodata                & \nodata                     & \nodata & \nodata& $3.5\phd\!*$            & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   32.25 &   33.64& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  31 & Cstat=\nodata & chi^2= 1.03 & Redshift=$0.0\phd\!*$ & (south)
\hline
\multicolumn{20}{l}{{\bf NGC6231} D=1.71 kpc}\\
   NGC6231 &   3303 &     4.5 &    18.4 &    60/ 76 & & & & & &  & $0.53\phd_{-0.3}^{\cdots}$ & $0.28\phd_{\cdots}^{+0.3}$ & $8.95\phd_{-0.6}^{+0.8}$ & $ 55.5\phd_{\cdots}^{+0.5}$ &   32.09& $0.79\phd_{-0.7}^{+0.4}$ & $0.79\phd_{-0.1}^{\cdots}$ & $13.2\phd_{\cdots}^{\cdots}$ & $ 54.2\phd_{\cdots}^{+0.3}$ &   31.50& \nodata & \nodata & \nodata & \nodata & \nodata&  $0.79\phd\!*$           & $ 53.9\phd_{-0.3}^{+0.2}$ &   31.03 &   31.68& $2.8\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   32.19 &   32.84& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  38 & Cstat=\nodata & chi^2= 0.79 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3)
%  NGC6231 &   3303 &     4.5 &    18.4 &    60/ 76 & & & & & &  & $0.53\phd_{-0.3}^{\cdots}$ & $0.28\phd_{\cdots}^{+0.3}$ & $8.95\phd_{-0.6}^{+0.8}$ & $ 55.5\phd_{\cdots}^{+0.5}$ &   32.09& \nodata & \nodata & \nodata & \nodata & \nodata& $0.79\phd_{-0.7}^{+0.4}$ & $0.79\phd_{-0.1}^{\cdots}$ & $13.2\phd_{\cdots}^{\cdots}$ & $ 54.2\phd_{\cdots}^{+0.3}$ &   31.50& $0.79\phd\!*$           & $ 53.9\phd_{-0.3}^{+0.2}$ &   31.03 &   31.68& $2.8\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   32.19 &   32.84& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  38 & Cstat=\nodata & chi^2= 0.79 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3)
\hline
\multicolumn{20}{l}{{\bf NGC6357} D=1.77 kpc}\\
       G353.1$+$0.6 &   2840 &     6.2 &    23.4 &   100/ 92 & & & & & &  & $0.0\phd\!*$                & $0.10\phd\!*$                & $13.7\phd\!*$                  & $ 54.2\phd_{-0.9}^{+0.3}$ &   30.23& $1.1\phd_{-0.6}^{+0.2}$   & $0.75\phd_{-0.10}^{\cdots}$  & $13.7\phd\!*$                & $ 54.6\phd_{\cdots}^{+0.2}$   &   31.93& \nodata                   & \nodata                   & \nodata                  & \nodata                     & \nodata& $1.1\phd\!*$           & $ 54.7\phd_{-0.09}^{+0.08}$ &   31.82 &   32.62& $3.1\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$            &   31.10                    &   31.94 &   32.74& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  40 & Cstat=\nodata & chi^2= 1.08 & Redshift=$0.0\phd\!*$ & (G353.1+0.6)
       G353.2$+$0.7 &    952 &     2.0 &     7.5 &    44/ 47 & & & & & &  & $0.0\phd\!*$                & $0.10\phd\!*$                & $13.7\phd\!*$                  & $ 54.5\phd_{-0.7}^{+0.3}$ &   30.58& $1.7\phd_{-0.5}^{+0.5}$   & $0.38\phd_{-0.2}^{+0.2}$     & $13.7\phd\!*$                & $ 55.2\phd_{\cdots}^{\cdots}$ &   32.39& \nodata                   & \nodata                   & \nodata                  & \nodata                     & \nodata& $1.7\phd\!*$           & $ 54.7\phd_{-0.4}^{+0.2}$   &   31.84 &   32.13& $3.7\phd\!*$ & $10\phd\!*$      & $ 54.6\phd_{-0.2}^{+0.2}$ &   31.76                    &   32.40 &   32.70& {grp2.5_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  23 & Cstat=\nodata & chi^2= 0.94 & Redshift=$0.0\phd\!*$ & (G353.2+0.7)
         Pismis24   &   5621 &     7.3 &    27.7 &   173/130 & & & & & &  & $0.0\phd\!*$                & $0.10\phd\!*$                & $13.7\phd\!*$                  & $ 54.2\phd_{-0.4}^{+0.2}$ &   30.25&  $1.5\phd_{-0.1}^{+0.1}$   & $0.72\phd_{-0.1}^{+0.2}$  & $11.8\phd_{-0.4}^{+0.4}$ & $ 54.8\phd_{-0.2}^{+0.2}$   &   32.24& \nodata                   & \nodata                      & \nodata                      & \nodata                       & \nodata&$1.5\phd\!*$           & $ 54.7\phd_{-0.05}^{+0.05}$ &   31.82 &   32.69& $3.5\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$            &   31.10                    &   32.24 &   33.11& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  57 & Cstat=\nodata & chi^2= 1.33 & Redshift=$0.0\phd\!*$ & (Pismis24)
%        Pismis24   &   5621 &     7.3 &    27.7 &   173/130 & & & & & &  & $0.0\phd\!*$                & $0.10\phd\!*$                & $13.7\phd\!*$                  & $ 54.2\phd_{-0.4}^{+0.2}$ &   30.25& \nodata                   & \nodata                      & \nodata                      & \nodata                       & \nodata& $1.5\phd_{-0.1}^{+0.1}$   & $0.72\phd_{-0.1}^{+0.2}$  & $11.8\phd_{-0.4}^{+0.4}$ & $ 54.8\phd_{-0.2}^{+0.2}$   &   32.24& $1.5\phd\!*$           & $ 54.7\phd_{-0.05}^{+0.05}$ &   31.82 &   32.69& $3.5\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$            &   31.10                    &   32.24 &   33.11& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  57 & Cstat=\nodata & chi^2= 1.33 & Redshift=$0.0\phd\!*$ & (Pismis24)
         south      &   1343 &    10.2 &    38.5 &    18/ 21 & & & & & &  & $0.09\phd_{\cdots}^{+0.5}$ & $0.33\phd_{\cdots}^{\cdots}$ & ${\phn}9.20\phd_{-0.4}^{+1.3}$ & $ 54.6\phd_{-0.5}^{+1.2}$ &   31.56& $2.1\phd_{-1.9}^{\cdots}$ & $0.68\phd_{\cdots}^{\cdots}$ & $11.8\phd_{\cdots}^{\cdots}$ & $ 54.5\phd_{-0.7}^{+0.6}$     &   31.94& $5.8\phd_{-1.9}^{\cdots}$ & $2.4\phd_{-0.9}^{\cdots}$ & $13.7\phd\!*$            & $ 54.6\phd_{\cdots}^{+0.2}$ &   31.68& \nodata                & \nodata                     & \nodata & \nodata& $7.8\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$            &   31.10                    &   32.23 &   33.24& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  19 & Cstat=\nodata & chi^2= 0.86 & Redshift=$0.0\phd\!*$ & (south)
         west       &    631 &     4.1 &    15.5 &    26/ 23 & & & & & &  & $0.0\phd\!*$                & $0.10\phd\!*$                & $13.7\phd\!*$                  & $ 55.2\phd_{-0.3}^{+0.2}$ &   31.25& $1.9\phd_{-0.5}^{\cdots}$ & $0.82\phd_{-0.4}^{\cdots}$   & $10.2\phd_{-0.3}^{+0.8}$     & $ 54.9\phd_{\cdots}^{\cdots}$ &   32.78& \nodata                   & \nodata                   & \nodata                  & \nodata                     & \nodata& \nodata                & \nodata                     & \nodata & \nodata& $3.9\phd\!*$ & $10\phd\!*$      & $ 54.3\phd_{-0.2}^{+0.1}$ &   31.49                    &   32.79 &   33.40& {grp2.5_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  16 & Cstat=\nodata & chi^2= 1.12 & Redshift=$0.0\phd\!*$ & (west)
\hline
\multicolumn{20}{l}{{\bf AFGL4029} D=2.25 kpc}\\
              W5    &   1014 &    15.6 &    36.5 &     8/ 16 & & & & & &  & \nodata & \nodata & \nodata & \nodata & \nodata& $0.22\phd_{\cdots}^{+0.4}$ & $0.50\phd_{-0.2}^{\cdots}$ & $8.00\phd\!*$ & $ 54.3\phd_{\cdots}^{+0.8}$ &   30.66& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata  & \nodata & \nodata & \nodata& $2.2\phd\!*$            & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   30.66 &   31.85& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  12 & Cstat=\nodata & chi^2= 0.48 & Redshift=$0.0\phd\!*$ & (W5)
              south &    562 &     9.8 &    22.8 &    17/ 17 & & & & & &  & \nodata & \nodata & \nodata & \nodata & \nodata& $0.0\phd\!*$               & $0.40\phd_{-0.2}^{\cdots}$ & $8.00\phd\!*$ & $ 54.0\phd_{\cdots}^{+1.0}$ &   30.23& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata  & \nodata & \nodata & \nodata& $2.5\phd_{-1.0}^{+2.4}$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   30.23 &   31.22& {grp1.8_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=   7 & Cstat=\nodata & chi^2= 1.02 & Redshift=$0.0\phd\!*$ & (south)
\hline
\tablebreak
\\[-0.25in]
\multicolumn{20}{l}{{\bf hPer} D=2.34 kpc}\\
%  diffuse &    723 &    16.3 &    35.1 &    10/ 15 & & & & & &  & $0.0\phd\!*$ & $0.10\phd\!*$ & $13.7\phd\!*$ & $ 53.9\phd_{-0.5}^{+0.2}$ &   29.93& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $0.10\phd_{\cdots}^{+0.1}$           & $ 53.8\phd_{-0.1}^{+0.1}$ &   30.97 &   32.18& $2.1\phd\!*$ & \nodata      & \nodata & \nodata                    &   29.93 &   31.14& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  12 & Cstat=\nodata & chi^2= 0.64 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3)
% ^^^^ Fit with CHANNEL_RANGE=[35,480]
% vvvv Fit with CHANNEL_RANGE=[36,137]
      hPer &   2090 &    30.8 &    66.5 &    51/ 39 & & & & & &  & $0.0\phd\!*$ & $0.10\phd\!*$ & $13.7\phd\!*$ & $ 53.8\phd_{-0.4}^{+0.2}$ &   29.86& $1.1\phd_{-0.3}^{+0.3}$ & $0.46\phd_{-0.1}^{+0.1}$ & $13.7\phd\!*$ & $ 53.8\phd_{-0.5}^{\cdots}$ &   31.05& \nodata & \nodata & \nodata & \nodata & \nodata& $0.30\phd\!*$                      & $ 53.3\phd_{-1.4}^{+0.2}$   &   30.41 &   31.90& $2.3\phd\!*$ & \nodata      & \nodata & \nodata                    &   31.08 &   32.57& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=   9 & Cstat=\nodata & chi^2= 1.32 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3\_hPer)
 Inter-Per &    723 &    16.3 &    35.1 &    16/ 18 & & & & & &  & $0.0\phd\!*$ & $0.10\phd\!*$ & $13.7\phd\!*$ & $ 53.9\phd_{-0.4}^{+0.2}$ &   29.97& \nodata                 & \nodata                  & \nodata       & \nodata                     & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $0.22\phd_{-0.1}^{+0.1}$           & $ 53.9\phd_{-0.10}^{+0.10}$ &   31.07 &   32.29& $2.2\phd\!*$ & \nodata      & \nodata & \nodata                    &   29.97 &   31.18& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  12 & Cstat=\nodata & chi^2= 0.87 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3)
\hline
\multicolumn{20}{l}{{\bf NGC281} D=2.72 kpc}\\
    IC1590 &    759 &    14.0 &    22.3 &     9/ 17 & & & & & &  & \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $0.17\phd_{-0.1}^{+0.1}$           & $ 53.7\phd_{-0.09}^{+0.09}$ &   30.86 &   32.00& $2.2\phd\!*$ & \nodata      & \nodata & \nodata                    & \nodata & \nodata& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  12 & Cstat=\nodata & chi^2= 0.54 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3)
    NE     &   1466 &    35.4 &    56.5 &    23/ 20 & & & & & &  & \nodata & \nodata & \nodata & \nodata & \nodata& $0.31\phd_{\cdots}^{+0.4}$ & $0.45\phd_{\cdots}^{\cdots}$ & $10.0\phd_{\cdots}^{\cdots}$ & $ 53.1\phd_{\cdots}^{+0.9}$ &   30.74& \nodata & \nodata & \nodata & \nodata & \nodata& $0.31\phd\!*$                      & $ 53.4\phd_{-0.2}^{+0.2}$   &   30.55 &   32.09& $2.3\phd\!*$ & $10\phd\!*$      & $ 53.2\phd_{-0.9}^{+0.3}$ &   30.38                    &   30.74 &   32.29& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  14 & Cstat=\nodata & chi^2= 1.14 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3\_NE)
\hline
\multicolumn{20}{l}{{\bf G305} D=3.59 kpc}\\
       Danks1       &   1379 &     1.1 &     1.0 &    62/ 63 & & & & & &  & $0.0\phd\!*$               & $0.10\phd\!*$ & $13.7\phd\!*$                  & $ 54.9\phd_{-0.8}^{+0.3}$   &   30.95& $2.9\phd_{-0.3}^{+0.3}$ & $0.92\phd_{-0.3}^{+0.5}$    & $13.7\phd\!*$                    & $ 55.8\phd_{-0.2}^{+0.2}$   &   33.08& \nodata & \nodata & \nodata & \nodata & \nodata& $2.9\phd\!*$                         & $ 55.7\phd_{-0.23}^{+0.08}$ &   32.84 &   32.88& $4.9\phd\!*$                 & $10\phd\!*$      & $ 53.9\phd\!*$              &   31.10                    &   33.08 &   33.12& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  33 & Cstat=\nodata & chi^2= 0.99 & Redshift=$0.0\phd\!*$ & (Danks1)
       Danks2       &    546 &     1.1 &     1.0 &    11/ 21 & & & & & &  & $0.0\phd\!*$               & $0.10\phd\!*$ & $13.7\phd\!*$                  & $ 54.7\phd_{\cdots}^{+0.4}$ &   30.77& \nodata & \nodata & \nodata & \nodata & \nodata&  $2.0\phd_{-0.4}^{+1.0}$ & $1.3\phd_{\cdots}^{\cdots}$ & $13.7\phd\!*$                    & $ 55.0\phd_{\cdots}^{+0.4}$ &   32.15& $2.0\phd\!*$                         & $ 55.3\phd_{-0.5}^{+0.1}$   &   32.45 &   32.49& $4.0\phd\!*$                 & $10\phd\!*$      & $ 53.9\phd\!*$              &   31.10                    &   32.17 &   32.20& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  19 & Cstat=\nodata & chi^2= 0.52 & Redshift=$0.0\phd\!*$ & (Danks2)
     G305.27$-$0.01 &    843 &     3.9 &     3.6 &    25/ 24 & & & & & &  & \nodata                    & \nodata       & \nodata                        & \nodata                     & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata&  $1.4\phd_{-0.4}^{+1.0}$ & $1.4\phd_{\cdots}^{\cdots}$ & ${\phn}9.39\phd_{\cdots}^{+0.8}$ & $ 54.9\phd_{-0.2}^{+0.6}$   &   32.57& $5.5\phd_{\cdots}^{+10.5}$           & $ 54.7\phd_{\cdots}^{+0.6}$ &   31.80 &   32.39& $7.5\phd\!*$                 & $10\phd\!*$      & $ 54.5\phd_{\cdots}^{+0.2}$ &   31.70                    &   32.57 &   33.16& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  19 & Cstat=\nodata & chi^2= 1.06 & Redshift=$0.0\phd\!*$ & (G305.27-0.01)
     G305.36$+$0.18 &   2142 &     7.3 &     6.7 &    60/ 73 & & & & & &  & \nodata & \nodata & \nodata & \nodata & \nodata& $0.13\phd_{\cdots}^{+0.4}$ & $1.1\phd\!*$  & ${\phn}9.43\phd_{-0.8}^{+0.5}$ & $ 53.3\phd_{\cdots}^{+0.9}$ &   30.96&  $1.9\phd_{-0.3}^{+0.4}$ & $1.1\phd_{-0.2}^{+0.2}$     & $13.7\phd\!*$                    & $ 54.7\phd_{-0.2}^{+0.2}$   &   31.91& $7.0\phd_{-4.1}^{+4.0}$              & $ 55.1\phd_{-1.3}^{+0.3}$   &   32.24 &   33.10& $9.0\phd\!*$                 & $10\phd\!*$      & $ 54.7\phd_{-0.9}^{+0.2}$   &   31.91                    &   31.96 &   32.82& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  34 & Cstat=\nodata & chi^2= 0.82 & Redshift=$0.0\phd\!*$ & (G305.36+0.18)
       north        &    641 &     2.4 &     2.2 &    27/ 29 & & & & & &  & \nodata                    & \nodata       & \nodata                        & \nodata                     & \nodata& \nodata                 & \nodata                     & \nodata                          & \nodata                     & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $1.4\phd_{-0.4}^{+0.5}$              & $ 54.6\phd_{-0.2}^{+0.2}$   &   31.76 &   32.13& ${\phn}15\phd_{-6.4}^{+8.5}$ & $10\phd\!*$      & $ 55.0\phd_{-0.1}^{+0.1}$   &   32.21                    & \nodata & \nodata& {grp2.5_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  17 & Cstat=\nodata & chi^2= 0.92 & Redshift=$0.0\phd\!*$ & (north)
       west         &    826 &     4.9 &     4.5 &    16/ 22 & & & & & &  & \nodata                    & \nodata       & \nodata                        & \nodata                     & \nodata& \nodata                 & \nodata                     & \nodata                          & \nodata                     & \nodata& \nodata & \nodata & \nodata & \nodata & \nodata& $0.49\phd_{\cdots}^{+0.8}$           & $ 54.0\phd_{\cdots}^{+0.4}$ &   31.18 &   31.87& $3.9\phd_{\cdots}^{+3.8}$    & $10\phd\!*$      & $ 54.8\phd_{-0.08}^{+0.07}$ &   31.96                    & \nodata & \nodata& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  18 & Cstat=\nodata & chi^2= 0.71 & Redshift=$0.0\phd\!*$ & (west)
\hline
\multicolumn{20}{l}{{\bf RCW49} D=4.21 kpc; PSR J1028-5819 D=2.76 kpc (used for south)}\\
%             PWN   &    785 &     4.9 &     3.3 &    26/ 23 & & & & & &  & \nodata       & \nodata       & \nodata       & \nodata                   & \nodata& $0.57\phd_{\cdots}^{+0.5}$ & $0.31\phd_{\cdots}^{+0.6}$ & $13.7\phd\!*$ & $ 54.2\phd_{-0.7}^{+1.0}$ &   31.23& \nodata                  & \nodata                   & \nodata                    & \nodata                     & \nodata& \nodata                             & \nodata                     & \nodata & \nodata& $3.8\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   31.23 &   31.92& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  18 & Cstat=\nodata & chi^2= 1.13 & Redshift=$0.0\phd\!*$ & (PWN)
              PWN   &    785 &     4.9 &     3.3 &    26/ 23 & & & & & &  & $0.57\phd_{\cdots}^{+0.5}$ & $0.31\phd_{\cdots}^{+0.6}$ & $13.7\phd\!*$ & $ 54.2\phd_{-0.7}^{+1.0}$ &   31.23& \nodata       & \nodata       & \nodata       & \nodata                   & \nodata&  \nodata                  & \nodata                   & \nodata                    & \nodata                     & \nodata& \nodata                             & \nodata                     & \nodata & \nodata& $3.8\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   31.23 &   31.92& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  18 & Cstat=\nodata & chi^2= 1.13 & Redshift=$0.0\phd\!*$ & (PWN)
&&&&\multicolumn{20}{l}{\hspace{5em}power law component: $N_H^{pow}$ = $1.8\phd_{-1.3}^{+1.8}$; $\alpha$ = $2.0\phd_{-0.7}^{+0.8}$; $SB^{pow}$ = 31.79; $L^{pow}_{tc}$ = 32.48} \\
% 90% errors on NH, alpha calculated by hand 2019 May 24.
              Wd2   &   2575 &     6.0 &     4.0 &    97/110 & & & & & &  & $0.0\phd\!*$  & $0.10\phd\!*$ & $13.7\phd\!*$ & $ 54.7\phd_{-0.3}^{+0.2}$ &   30.73& \nodata                    & \nodata                    & \nodata       & \nodata                   & \nodata& \nodata                  & \nodata                   & \nodata                    & \nodata                     & \nodata& $1.3\phd_{-0.08}^{+0.08}$           & $ 55.3\phd_{-0.03}^{+0.03}$ &   32.49 &   33.26& $3.3\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   30.73 &   31.50& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  43 & Cstat=\nodata & chi^2= 0.88 & Redshift=$0.0\phd\!*$ & (Wd2)
          Wd2 outer &   4177 &    16.5 &    11.0 &   104/112 & & & & & &  & $0.0\phd\!*$  & $0.10\phd\!*$ & $13.7\phd\!*$ & $ 54.2\phd_{-0.3}^{+0.2}$ &   30.29& $1.9\phd_{-0.3}^{\cdots}$  & $0.27\phd_{-0.03}^{+0.12}$ & $13.7\phd\!*$ & $ 55.9\phd_{-0.6}^{+0.2}$ &   32.88& \nodata                  & \nodata                   & \nodata                    & \nodata                     & \nodata& $1.9\phd\!*$                        & $ 54.8\phd_{-0.04}^{+0.03}$ &   31.91 &   33.12& $3.9\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   32.88 &   34.10& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  47 & Cstat=\nodata & chi^2= 0.93 & Redshift=$0.0\phd\!*$ & (diffuse\_moxc3\_Wd2\_outer)
 south              &    818 &    38.8 &    60.2 &    18/ 26 & & & & & &  & \nodata       & \nodata       & \nodata       & \nodata                   & \nodata& \nodata                    & \nodata                    & \nodata       & \nodata                   & \nodata& $0.65\phd_{-0.4}^{+0.4}$ & $2.4\phd_{-1.0}^{\cdots}$ & $9.16\phd_{\cdots}^{+0.4}$ & $ 54.5\phd_{-0.09}^{+0.22}$ &   32.02& \nodata                             & \nodata                     & \nodata & \nodata& $2.6\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   32.02 &   33.61& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  18 & Cstat=\nodata & chi^2= 0.69 & Redshift=$0.0\phd\!*$ & (south)
%south (@4.21 kpc)  &    818 &    90.2 &    60.2 &    18/ 26 & & & & & &  & \nodata       & \nodata       & \nodata       & \nodata                   & \nodata& \nodata                    & \nodata                    & \nodata       & \nodata                   & \nodata& $0.65\phd_{-0.4}^{+0.4}$ & $2.4\phd_{-1.0}^{\cdots}$ & $9.16\phd_{\cdots}^{+0.4}$ & $ 54.5\phd_{-0.09}^{+0.22}$ &   32.02& \nodata                             & \nodata                     & \nodata & \nodata& $2.6\phd\!*$ & $10\phd\!*$      & $ 53.9\phd\!*$ &   31.10                    &   32.02 &   33.98& {grp3.0_diffuse_3pshock} &                        HandFit \\[1ex]  % & SNR=  18 & Cstat=\nodata & chi^2= 0.69 & Redshift=$0.0\phd\!*$ & (south)
\enddata

%\tablecomments{
%Table~\ref{tbl:diffuse_spectroscopy_style2} is available in its entirety in the electronic edition of the \apjs.  Interesting sources mentioned in the text are shown here for guidance regarding its form and content. 
%}

\tablenotetextbox{a}{10in}{
Properties of the diffuse regions:
\\Col.\ (1): Target name and assumed distance, followed by the name of the diffuse extraction regions as illustrated in Section~\ref{sec:targets}.
\\Col.\ (2): Net counts extracted in the total energy band (0.5--7~keV).
\\Col.\ (3): Geometric area of the region in square parsecs, irrespective of point source masking, assuming the distance shown.
}

\tablenotetextbox{b}{10in}{
Details of the spectra fits:
\\Col.\ (4): ``Reduced $\chi^2$'' = $\chi^2$ divided by ``degrees of freedom'' for the best-fit model.
\\All fits used the source model {\em ``tbabs$^1$*pshock$^1$ + tbabs$^2$*pshock$^2$ + tbabs$^3$*pshock$^3$ + tbabs$^{\bigstar}$(apec$^4$ + apec$^5$) + tbabs$^6$*apec$^6$ + tbabs*powerlaw''} in \XSPEC. 
\\$N_{H}$ columns report the best-fit value for the extinction column density ({\it tbabs} components).
\\$kT$ columns report the best-fit value for the plasma temperature ({\it pshock} and {\it apec} components).
\\$\tau$ columns report the ionization timescale for the plasma ({\it pshock} components).
\\$SEM$ columns report the surface emission measure for the plasma ({\it pshock} and {\it apec} components), which is independent of distance.
\\Unresolved pre-MS stars are modeled with a pair of soft (0.86 keV) and hard (2.6 keV) thermal plasmas ({\em apec$^4$ + apec$^5$}) with a fixed normalization ratio ($norm4 = 0.5 \times norm5$).  Background emission ({\em apec$^6$}) is frozen at 10~keV; its absorption (tbabs$^6$) is always at least $2 \times 10^{22}$~cm$^{-2}$ larger than the largest {\it tbabs} needed for other model components.  This background component was not needed for every fit.  The power law component was only enabled for the PWN spectrum in RCW~49.
% See notes in ae_flatten_collation tool.
%
%\vspace{\baselineskip}\noindent
%\\Abundances in the {\it vpshock} components were tied together.  Abundances of He, C, N, Al, Ar, and Ca were frozen at 1.0 $Z_\odot$.  Abundances of O, Ne, Mg, Si, S, and Fe are reported in Cols.\ (17)--(22); when omitted the abundance was frozen at 1.0 $Z_\odot$.  The Ni abundance was tied to Fe.
\\

%\vspace{\baselineskip}\noindent
~~Quantities marked with an asterisk (*) were frozen in the fit, because the fit parameter ran to one of its limits or because it was poorly constrained.  $N_{H}^{\bigstar}$ was often frozen at the highest column density found for the {\it pshock} components because it was not independently well-constrained; the implicit assumption is that the unresolved pre-MS stars in a MSFR should be at least as obscured as the most obscured hot plasma detected in that MSFR.
%Quantities marked with $\ddagger$ are at the upper or lower limit chosen for the model; uncertainties are not computed when fit parameters are at such limits.

~~Uncertainties represent 90\% confidence intervals.
More significant digits are used for uncertainties $<$0.1 in order to avoid large rounding errors; for consistency, the same number of significant digits is used for both lower and upper uncertainties.
Uncertainties are missing when \XSPEC\ was unable to compute them or when their values were so large that the parameter is effectively unconstrained.  
%Fits lacking uncertainties, fits with large uncertainties, and fits with frozen parameters should be viewed merely as splines to the data to obtain rough estimates of diffuse surface brightness and luminosity; the listed parameter values are not robust.  

%\vspace{\baselineskip}\noindent
~~$SB_{tc}$ and $L_{tc}$ columns report the absorption-corrected surface brightness and luminosity of model components in the total band (0.5--7~keV); this is smaller than the point source total band (0.5--8~keV) to avoid the rising instrumental background in the 7--8~keV band.  $SB$ is independent of distance; $L = SB \times Area$.   % Area (in pc) depends on distance.
\\$SB^{\bigstar}$ and $L^{\bigstar}$ are the surface brightness and luminosity, respectively, of unresolved pre-MS stars, calculated as the sum from components {\it apec$^4$} and {\it apec$^5$}.
%\\$SB^6$ ($L^6$) from {\it apec$^6$} represents surface brightness (luminosity) from background ?????
\\Col.\ (27): total surface brightness from all {\em pshock} components combined.
\\Col.\ (28): total luminosity from all {\em pshock} components combined.
%
% See notes in ae_flatten_collation tool.
}

%\tablenotetext{d}{ 
% } 
\end{deluxetable}
